DegustaBot: Zero-Shot Visual Preference Estimation for Personalized Multi-Object Rearrangement

De gustibus non est disputandum ("there is no accounting for others' tastes") is a common Latin maxim describing how many solutions in life are determined by people's personal preferences. Many household tasks, in particular, can only be considered fully successful when they account for personal preferences such as the visual aesthetic of the scene. For example, setting a table could be optimized by arranging utensils according to traditional rules of Western table setting decorum, without considering the color, shape, or material of each object, but this may not be a completely satisfying solution for a given person. Toward this end, we present DegustaBot, an algorithm for visual preference learning that solves household multi-object rearrangement tasks according to personal preference. To do this, we use internet-scale pre-trained vision-and-language foundation models (VLMs) with novel zero-shot visual prompting techniques. To evaluate our method, we collect a large dataset of naturalistic personal preferences in a simulated table-setting task, and conduct a user study in order to develop two novel metrics for determining success based on personal preference. This is a challenging problem and we find that 50% of our model's predictions are likely to be found acceptable by at least 20% of people.

==> figures/test.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkseagreen178212148}{RGB}{178,212,148}
\definecolor{darkslategray63}{RGB}{63,63,63}
\definecolor{dimgray108}{RGB}{108,108,108}
\definecolor{gray117}{RGB}{117,117,117}
\definecolor{lightblue166206227}{RGB}{166,206,227}
\definecolor{lightgreen178223138}{RGB}{178,223,138}
\definecolor{lightsteelblue173203219}{RGB}{173,203,219}
\definecolor{steelblue31120180}{RGB}{31,120,180}
\definecolor{steelblue49116161}{RGB}{49,116,161}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=none
},
tick align=outside,
tick pos=left,
title={RMSD Error (\(\displaystyle \downarrow\)) across Model and Method},
x grid style={darkgray176},
xlabel={Method},
xmin=-0.5, xmax=3.5,
xtick style={color=black},
xtick={0,1,2,3},
xticklabels={LOUMA,LOGMA,MOUMA,MOGMA},
y grid style={darkgray176},
ylabel={Error},
ymin=-0.05, ymax=0.6,
ytick style={color=black}
]
\path [draw=darkslategray63, fill=lightsteelblue173203219, semithick]
(axis cs:-0.397333333333333,0.0859225403612817)
--(axis cs:-0.136,0.0859225403612817)
--(axis cs:-0.136,0.193727782447541)
--(axis cs:-0.397333333333333,0.193727782447541)
--(axis cs:-0.397333333333333,0.0859225403612817)
--cycle;
\path [draw=darkslategray63, fill=steelblue49116161, semithick]
(axis cs:-0.130666666666667,0)
--(axis cs:0.130666666666667,0)
--(axis cs:0.130666666666667,0)
--(axis cs:-0.130666666666667,0)
--(axis cs:-0.130666666666667,0)
--cycle;
\path [draw=darkslategray63, fill=darkseagreen178212148, semithick]
(axis cs:0.136,0.0542498830328805)
--(axis cs:0.397333333333333,0.0542498830328805)
--(axis cs:0.397333333333333,0.0898404640178017)
--(axis cs:0.136,0.0898404640178017)
--(axis cs:0.136,0.0542498830328805)
--cycle;
\path [draw=darkslategray63, fill=lightsteelblue173203219, semithick]
(axis cs:0.602666666666667,0.128696968969653)
--(axis cs:0.864,0.128696968969653)
--(axis cs:0.864,0.207950794808751)
--(axis cs:0.602666666666667,0.207950794808751)
--(axis cs:0.602666666666667,0.128696968969653)
--cycle;
\path [draw=darkslategray63, fill=steelblue49116161, semithick]
(axis cs:0.869333333333333,0.0833796460188596)
--(axis cs:1.13066666666667,0.0833796460188596)
--(axis cs:1.13066666666667,0.189926483699943)
--(axis cs:0.869333333333333,0.189926483699943)
--(axis cs:0.869333333333333,0.0833796460188596)
--cycle;
\path [draw=darkslategray63, fill=darkseagreen178212148, semithick]
(axis cs:1.136,0.0353972616587636)
--(axis cs:1.39733333333333,0.0353972616587636)
--(axis cs:1.39733333333333,0.0576617424033113)
--(axis cs:1.136,0.0576617424033113)
--(axis cs:1.136,0.0353972616587636)
--cycle;
\path [draw=darkslategray63, fill=lightsteelblue173203219, semithick]
(axis cs:1.60266666666667,0.0834470276487649)
--(axis cs:1.864,0.0834470276487649)
--(axis cs:1.864,0.186813517065042)
--(axis cs:1.60266666666667,0.186813517065042)
--(axis cs:1.60266666666667,0.0834470276487649)
--cycle;
\path [draw=darkslategray63, fill=steelblue49116161, semithick]
(axis cs:1.86933333333333,0.0598610925092911)
--(axis cs:2.13066666666667,0.0598610925092911)
--(axis cs:2.13066666666667,0.218114721583649)
--(axis cs:1.86933333333333,0.218114721583649)
--(axis cs:1.86933333333333,0.0598610925092911)
--cycle;
\path [draw=darkslategray63, fill=darkseagreen178212148, semithick]
(axis cs:2.136,0.0330095360761513)
--(axis cs:2.39733333333333,0.0330095360761513)
--(axis cs:2.39733333333333,0.0710160097578659)
--(axis cs:2.136,0.0710160097578659)
--(axis cs:2.136,0.0330095360761513)
--cycle;
\path [draw=darkslategray63, fill=lightsteelblue173203219, semithick]
(axis cs:2.60266666666667,0.101742466807384)
--(axis cs:2.864,0.101742466807384)
--(axis cs:2.864,0.189324628726206)
--(axis cs:2.60266666666667,0.189324628726206)
--(axis cs:2.60266666666667,0.101742466807384)
--cycle;
\path [draw=darkslategray63, fill=steelblue49116161, semithick]
(axis cs:2.86933333333333,0.0819140849502476)
--(axis cs:3.13066666666667,0.0819140849502476)
--(axis cs:3.13066666666667,0.156086582118441)
--(axis cs:2.86933333333333,0.156086582118441)
--(axis cs:2.86933333333333,0.0819140849502476)
--cycle;
\path [draw=darkslategray63, fill=darkseagreen178212148, semithick]
(axis cs:3.136,0.0285929863335318)
--(axis cs:3.39733333333333,0.0285929863335318)
--(axis cs:3.39733333333333,0.055828176899711)
--(axis cs:3.136,0.055828176899711)
--(axis cs:3.136,0.0285929863335318)
--cycle;
\draw[draw=darkslategray63,fill=lightsteelblue173203219,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray63,fill=lightsteelblue173203219,line width=0.3pt}
\addlegendentry{Claude3-Haiku}

\draw[draw=darkslategray63,fill=steelblue49116161,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray63,fill=steelblue49116161,line width=0.3pt}
\addlegendentry{Gemini-1.5-Pro}

\draw[draw=darkslategray63,fill=darkseagreen178212148,line width=0.3pt] (axis cs:0,0) rectangle (axis cs:0,0);
\addlegendimage{ybar,ybar legend,draw=darkslategray63,fill=darkseagreen178212148,line width=0.3pt}
\addlegendentry{GPT-4o}

\addplot [draw=lightblue166206227, fill=lightblue166206227, mark=*, only marks]
table{%
x  y
};
\addlegendentry{Claude3-Haiku}
\addplot [draw=steelblue31120180, fill=steelblue31120180, mark=*, only marks]
table{%
x  y
};
\addlegendentry{Gemini-1.5-Pro}
\addplot [draw=lightgreen178223138, fill=lightgreen178223138, mark=*, only marks]
table{%
x  y
};
\addlegendentry{GPT-4o}
\addplot [semithick, darkslategray63, forget plot]
table {%
-0.266666666666667 0.0859225403612817
-0.266666666666667 0
};
\addplot [semithick, darkslategray63, forget plot]
table {%
-0.266666666666667 0.193727782447541
-0.266666666666667 0.257153547956887
};
\addplot [semithick, darkslategray63, forget plot]
table {%
-0.332 0
-0.201333333333333 0
};
\addplot [semithick, darkslategray63, forget plot]
table {%
-0.332 0.257153547956887
-0.201333333333333 0.257153547956887
};
\addplot [semithick, darkslategray63, forget plot]
table {%
0 0
0 0
};
\addplot [semithick, darkslategray63, forget plot]
table {%
0 0
0 0
};
\addplot [semithick, darkslategray63, forget plot]
table {%
-0.0653333333333333 0
0.0653333333333333 0
};
\addplot [semithick, darkslategray63, forget plot]
table {%
-0.0653333333333333 0
0.0653333333333333 0
};
\addplot [semithick, darkslategray63, forget plot]
table {%
0.266666666666667 0.0542498830328805
0.266666666666667 0.0287588512360304
};
\addplot [semithick, darkslategray63, forget plot]
table {%
0.266666666666667 0.0898404640178017
0.266666666666667 0.128073686142304
};
\addplot [semithick, darkslategray63, forget plot]
table {%
0.201333333333333 0.0287588512360304
0.332 0.0287588512360304
};
\addplot [semithick, darkslategray63, forget plot]
table {%
0.201333333333333 0.128073686142304
0.332 0.128073686142304
};
\addplot [black, mark=diamond*, mark options={solid,fill=darkslategray63}, only marks, forget plot]
table {%
0.266666666666667 0
0.266666666666667 0
0.266666666666667 0
0.266666666666667 0
0.266666666666667 0
0.266666666666667 0
0.266666666666667 0
0.266666666666667 0
0.266666666666667 0.150650945435953
0.266666666666667 0.182316095117354
0.266666666666667 0.177294901687516
};
\addplot [semithick, darkslategray63, forget plot]
table {%
0.733333333333333 0.128696968969653
0.733333333333333 0.015580779541735
};
\addplot [semithick, darkslategray63, forget plot]
table {%
0.733333333333333 0.207950794808751
0.733333333333333 0.280349338374057
};
\addplot [semithick, darkslategray63, forget plot]
table {%
0.668 0.015580779541735
0.798666666666667 0.015580779541735
};
\addplot [semithick, darkslategray63, forget plot]
table {%
0.668 0.280349338374057
0.798666666666667 0.280349338374057
};
\addplot [semithick, darkslategray63, forget plot]
table {%
1 0.0833796460188596
1 0
};
\addplot [semithick, darkslategray63, forget plot]
table {%
1 0.189926483699943
1 0.313260224233115
};
\addplot [semithick, darkslategray63, forget plot]
table {%
0.934666666666667 0
1.06533333333333 0
};
\addplot [semithick, darkslategray63, forget plot]
table {%
0.934666666666667 0.313260224233115
1.06533333333333 0.313260224233115
};
\addplot [semithick, darkslategray63, forget plot]
table {%
1.26666666666667 0.0353972616587636
1.26666666666667 0.00410145079113332
};
\addplot [semithick, darkslategray63, forget plot]
table {%
1.26666666666667 0.0576617424033113
1.26666666666667 0.0854222291262799
};
\addplot [semithick, darkslategray63, forget plot]
table {%
1.20133333333333 0.00410145079113332
1.332 0.00410145079113332
};
\addplot [semithick, darkslategray63, forget plot]
table {%
1.20133333333333 0.0854222291262799
1.332 0.0854222291262799
};
\addplot [black, mark=diamond*, mark options={solid,fill=darkslategray63}, only marks, forget plot]
table {%
1.26666666666667 0
1.26666666666667 0
1.26666666666667 0
1.26666666666667 0
1.26666666666667 0
1.26666666666667 0
1.26666666666667 0
1.26666666666667 0
1.26666666666667 0.104478558745326
1.26666666666667 0.164840281222853
1.26666666666667 0.214110347865429
};
\addplot [semithick, darkslategray63, forget plot]
table {%
1.73333333333333 0.0834470276487649
1.73333333333333 0
};
\addplot [semithick, darkslategray63, forget plot]
table {%
1.73333333333333 0.186813517065042
1.73333333333333 0.264069043511438
};
\addplot [semithick, darkslategray63, forget plot]
table {%
1.668 0
1.79866666666667 0
};
\addplot [semithick, darkslategray63, forget plot]
table {%
1.668 0.264069043511438
1.79866666666667 0.264069043511438
};
\addplot [semithick, darkslategray63, forget plot]
table {%
2 0.0598610925092911
2 0
};
\addplot [semithick, darkslategray63, forget plot]
table {%
2 0.218114721583649
2 0.276519590408045
};
\addplot [semithick, darkslategray63, forget plot]
table {%
1.93466666666667 0
2.06533333333333 0
};
\addplot [semithick, darkslategray63, forget plot]
table {%
1.93466666666667 0.276519590408045
2.06533333333333 0.276519590408045
};
\addplot [semithick, darkslategray63, forget plot]
table {%
2.26666666666667 0.0330095360761513
2.26666666666667 0
};
\addplot [semithick, darkslategray63, forget plot]
table {%
2.26666666666667 0.0710160097578659
2.26666666666667 0.105505361536471
};
\addplot [semithick, darkslategray63, forget plot]
table {%
2.20133333333333 0
2.332 0
};
\addplot [semithick, darkslategray63, forget plot]
table {%
2.20133333333333 0.105505361536471
2.332 0.105505361536471
};
\addplot [black, mark=diamond*, mark options={solid,fill=darkslategray63}, only marks, forget plot]
table {%
2.26666666666667 0.199689225673362
2.26666666666667 0.20981837214094
};
\addplot [semithick, darkslategray63, forget plot]
table {%
2.73333333333333 0.101742466807384
2.73333333333333 0
};
\addplot [semithick, darkslategray63, forget plot]
table {%
2.73333333333333 0.189324628726206
2.73333333333333 0.291732284881137
};
\addplot [semithick, darkslategray63, forget plot]
table {%
2.668 0
2.79866666666667 0
};
\addplot [semithick, darkslategray63, forget plot]
table {%
2.668 0.291732284881137
2.79866666666667 0.291732284881137
};
\addplot [semithick, darkslategray63, forget plot]
table {%
3 0.0819140849502476
3 0
};
\addplot [semithick, darkslategray63, forget plot]
table {%
3 0.156086582118441
3 0.236746395764413
};
\addplot [semithick, darkslategray63, forget plot]
table {%
2.93466666666667 0
3.06533333333333 0
};
\addplot [semithick, darkslategray63, forget plot]
table {%
2.93466666666667 0.236746395764413
3.06533333333333 0.236746395764413
};
\addplot [black, mark=diamond*, mark options={solid,fill=darkslategray63}, only marks, forget plot]
table {%
3 0.342909563331559
3 0.342826982551368
3 0.317574544744729
};
\addplot [semithick, darkslategray63, forget plot]
table {%
3.26666666666667 0.0285929863335318
3.26666666666667 0
};
\addplot [semithick, darkslategray63, forget plot]
table {%
3.26666666666667 0.055828176899711
3.26666666666667 0.0856323337566886
};
\addplot [semithick, darkslategray63, forget plot]
table {%
3.20133333333333 0
3.332 0
};
\addplot [semithick, darkslategray63, forget plot]
table {%
3.20133333333333 0.0856323337566886
3.332 0.0856323337566886
};
\addplot [black, mark=diamond*, mark options={solid,fill=darkslategray63}, only marks, forget plot]
table {%
3.26666666666667 0.0976186287832919
3.26666666666667 0.118714338979137
3.26666666666667 0.13631651288391
3.26666666666667 0.197847945846431
};
\addplot [semithick, darkslategray63, forget plot]
table {%
-0.397333333333333 0.159983615134946
-0.136 0.159983615134946
};
\addplot [semithick, darkslategray63, forget plot]
table {%
-0.130666666666667 0
0.130666666666667 0
};
\addplot [semithick, darkslategray63, forget plot]
table {%
0.136 0.066597575224173
0.397333333333333 0.066597575224173
};
\addplot [semithick, darkslategray63, forget plot]
table {%
0.602666666666667 0.169842450418289
0.864 0.169842450418289
};
\addplot [semithick, darkslategray63, forget plot]
table {%
0.869333333333333 0.16312709457669
1.13066666666667 0.16312709457669
};
\addplot [semithick, darkslategray63, forget plot]
table {%
1.136 0.0448172539705072
1.39733333333333 0.0448172539705072
};
\addplot [semithick, darkslategray63, forget plot]
table {%
1.60266666666667 0.134791577342758
1.864 0.134791577342758
};
\addplot [semithick, darkslategray63, forget plot]
table {%
1.86933333333333 0.147710158874256
2.13066666666667 0.147710158874256
};
\addplot [semithick, darkslategray63, forget plot]
table {%
2.136 0.0524028012080998
2.39733333333333 0.0524028012080998
};
\addplot [semithick, darkslategray63, forget plot]
table {%
2.60266666666667 0.161793574051354
2.864 0.161793574051354
};
\addplot [semithick, darkslategray63, forget plot]
table {%
2.86933333333333 0.118480366174084
3.13066666666667 0.118480366174084
};
\addplot [semithick, darkslategray63, forget plot]
table {%
3.136 0.0387583572772242
3.39733333333333 0.0387583572772242
};
\addplot [
  draw opacity=0.3,
  draw=gray117,
  forget plot,
  mark=*,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  fill
-0.277184789964406 0 166,206,227
-0.253512834590892 0 166,206,227
-0.280401754767938 0 166,206,227
-0.261520410073383 0 166,206,227
-0.261251288570098 0.192117442145746 166,206,227
-0.299825174759524 0.203603960828129 166,206,227
-0.290083357466424 0.155543186684189 166,206,227
-0.264214770967493 0.254686634192802 166,206,227
-0.25479145494577 0.188036450040837 166,206,227
-0.26151529843792 0.201676583788096 166,206,227
-0.260341837181291 0.243457602089513 166,206,227
-0.297986383697539 0.203688491849479 166,206,227
-0.23856142402104 0.195170651643552 166,206,227
-0.289510221740531 0.184032810576965 166,206,227
-0.239222512733265 0.178675725983885 166,206,227
-0.281640882242401 0.165602333431332 166,206,227
-0.238888844540821 0 166,206,227
-0.272419525386753 0 166,206,227
-0.278802380730523 0 166,206,227
-0.268772774807981 0.160148944440532 166,206,227
-0.283510405674845 0.171593835683117 166,206,227
-0.251097819097446 0.104357447433709 166,206,227
-0.242138233802503 0.14678223868068 166,206,227
-0.236124754439346 0.198970099179987 166,206,227
-0.268780915850288 0.189744513427687 166,206,227
-0.295794927829402 0 166,206,227
-0.267026780429229 0.182999105141072 166,206,227
-0.276431248528292 0.148109221638495 166,206,227
-0.276192256471199 0.105755667552221 166,206,227
-0.260107167351052 0.120641174345281 166,206,227
-0.259643197724228 0.203489831650148 166,206,227
-0.295928805873231 0.198867256920964 166,206,227
-0.293508268851934 0.200945631199859 166,206,227
-0.282411409547353 0.190292997163372 166,206,227
-0.237398282593777 0.173773755186992 166,206,227
-0.253955045553225 0.21040771352137 166,206,227
-0.293743960277814 0.128454302142215 166,206,227
-0.242912332428919 0.0363063730523053 166,206,227
-0.247869088763973 0.0797775713371394 166,206,227
-0.292742440391293 0.0603299867073433 166,206,227
-0.245548984148249 0.210560563267263 166,206,227
-0.288712971843867 0.156289156248683 166,206,227
-0.260606630788959 0.223916528418869 166,206,227
-0.286597334817321 0.136742232924023 166,206,227
-0.236913168680192 0.191139484099431 166,206,227
-0.240472247583396 0.156648161091149 166,206,227
-0.298120950664384 0.191263779883795 166,206,227
-0.248489911434238 0.064434706307251 166,206,227
-0.259715647943575 0.0142976489195288 166,206,227
-0.257991425881741 0.0206506866139567 166,206,227
-0.280900212717615 0.011180339887499 166,206,227
-0.250948316894405 0.159818285829361 166,206,227
-0.26391107702196 0.205677496767824 166,206,227
-0.272303758859989 0.169391382408732 166,206,227
-0.271425336308785 0.194264562548139 166,206,227
-0.255579073379783 0.194315744204049 166,206,227
-0.288201349237115 0.257153547956887 166,206,227
-0.280579906555482 0.185414548477441 166,206,227
-0.259703667966251 0.106877473009502 166,206,227
-0.264571582914498 0.00398107577591343 166,206,227
-0.286816946604613 0.113940565393468 166,206,227
-0.258509295393816 0.0234830472939247 166,206,227
-0.276694372779638 0.141629774311032 166,206,227
-0.295667266972741 0.17333706147824 166,206,227
-0.284166029026634 0.148240711823626 166,206,227
-0.262296288404297 0.157287093547778 166,206,227
};
\addplot [
  draw opacity=0.3,
  draw=darkslategray63,
  forget plot,
  mark=*,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  fill
-0.0294464401518177 0 31,120,180
0.0269719226443664 0 31,120,180
0.0328944483179985 0 31,120,180
};
\addplot [
  draw opacity=0.3,
  draw=dimgray108,
  forget plot,
  mark=*,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  fill
0.284508367660389 0 178,223,138
0.290872056744627 0 178,223,138
0.242737380050836 0 178,223,138
0.298765941231487 0 178,223,138
0.293190275324645 0.0766681288066926 178,223,138
0.238227348164849 0.0820918649994973 178,223,138
0.290737532444532 0.0686978566368479 178,223,138
0.256658979764224 0.0380213389628688 178,223,138
0.256598023054205 0.1138118296265 178,223,138
0.281195226574809 0.150650945435953 178,223,138
0.247177430052476 0.0317679640507394 178,223,138
0.291960240196892 0.0559426771687021 178,223,138
0.281119141298782 0.0379413174217308 178,223,138
0.266590229612337 0.0544103916425243 178,223,138
0.252716964232237 0.0596569266647287 178,223,138
0.277338205519929 0.0604070505777264 178,223,138
0.250624902922529 0 178,223,138
0.295499958254681 0 178,223,138
0.28702728156114 0 178,223,138
0.243964211013306 0 178,223,138
0.272671828196503 0.0603138181354976 178,223,138
0.268451726642626 0.0555140944961964 178,223,138
0.287088374709824 0.110262764031764 178,223,138
0.295814232540512 0.0558886110268146 178,223,138
0.243810545114694 0.0648231672162766 178,223,138
0.281733209274134 0.0643544414112561 178,223,138
0.256749070202261 0.0666700878444791 178,223,138
0.294171509540465 0.0647816456672421 178,223,138
0.265647408148524 0.128073686142304 178,223,138
0.299856851327782 0.116940167609795 178,223,138
0.253986401229229 0.0846680165315084 178,223,138
0.286333303578186 0.11281200917044 178,223,138
0.250351480496236 0.118983602734745 178,223,138
0.28885502695223 0.0889582392528458 178,223,138
0.2915552062668 0.0703385354277928 178,223,138
0.295056580399409 0.106705070254195 178,223,138
0.261220478051509 0.0876333914983718 178,223,138
0.299920829423675 0.0471112368473139 178,223,138
0.246445639073732 0.0839181420404425 178,223,138
0.282501825005295 0.0776382558023209 178,223,138
0.280215020866803 0.110726670708222 178,223,138
0.28843469241621 0.0924871383126696 178,223,138
0.255244473865006 0.0857983533405455 178,223,138
0.235632651105741 0.0606128598073273 178,223,138
0.248902808315094 0.182316095117354 178,223,138
0.293991897142702 0.0874484753442967 178,223,138
0.240006095274395 0.0582515532145359 178,223,138
0.242003006433775 0.0537683572039491 178,223,138
0.288135030336033 0.0403724968624308 178,223,138
0.247276726591879 0.0432509037771191 178,223,138
0.271584209555109 0.0695033496780256 178,223,138
0.257103247560757 0.0608231775425462 178,223,138
0.282770772527973 0.116579969884915 178,223,138
0.235518083015474 0.177294901687516 178,223,138
0.241906098254362 0.108758280817555 178,223,138
0.260763229036664 0.0965674882340587 178,223,138
0.253350791059958 0.0875996329729191 178,223,138
0.260340086766941 0.0287588512360304 178,223,138
0.254425869614706 0.0631571656230068 178,223,138
0.280760517810277 0.0456656046020123 178,223,138
0.291152083782957 0.0665250626038669 178,223,138
0.298570879544212 0.0959776611706656 178,223,138
0.290676504606304 0.0773790400563203 178,223,138
0.254954223745053 0.0729050417399337 178,223,138
0.277373933530753 0.119899230584005 178,223,138
0.25855109943149 0.0426814506872083 178,223,138
0.258448100337059 0.0566195456964937 178,223,138
0.254134502478264 0.113348722156123 178,223,138
0.260428389727124 0.0623597309531766 178,223,138
0.23992858785137 0.0791367920915967 178,223,138
0.235114489692357 0.0567581767071396 178,223,138
0.272868380109269 0.0759589404845718 178,223,138
};
\addplot [
  draw opacity=0.3,
  draw=gray117,
  forget plot,
  mark=*,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  fill
0.750781364627625 0.265251522026634 166,206,227
0.732238798296668 0.280349338374057 166,206,227
0.751767840866585 0.229148332390885 166,206,227
0.721774228047534 0.279036619589515 166,206,227
0.724526841752849 0.238749368068595 166,206,227
0.738097630522831 0.142568880164055 166,206,227
0.729423390619074 0.163009193775223 166,206,227
0.724145166258901 0.168342572459147 166,206,227
0.74967620888234 0.187523492745262 166,206,227
0.752449324231213 0.249831769205969 166,206,227
0.704888393332836 0.224066956633129 166,206,227
0.727479139261146 0.234520207899382 166,206,227
0.74080673370725 0.141322709373757 166,206,227
0.719662074717973 0.128696968969653 166,206,227
0.762429818497513 0.120830511383708 166,206,227
0.748395953897923 0.142766767457493 166,206,227
0.744005439573941 0.169842450418289 166,206,227
0.718270550903003 0.0988100056090552 166,206,227
0.751984192333353 0.206212329804012 166,206,227
0.761667172879322 0.196656678523651 166,206,227
0.701170713511616 0.163917413698043 166,206,227
0.722685870186583 0.206939729269635 166,206,227
0.710215398465961 0.200583186333919 166,206,227
0.746025621033425 0.207689229290355 166,206,227
0.752614915105114 0.16995783291052 166,206,227
0.707541889428782 0.214992906775393 166,206,227
0.7267344139031 0.196675761277257 166,206,227
0.736938210754365 0.150301930338853 166,206,227
0.759845723702033 0.0901645894185074 166,206,227
0.759556111276186 0.170317201441277 166,206,227
0.739963181192193 0.224686422515179 166,206,227
0.765023846889331 0.023443152141907 166,206,227
0.760919147834087 0.0748995426057058 166,206,227
0.749660922388348 0.0398144329375157 166,206,227
0.740393598725777 0.015580779541735 166,206,227
0.765994805850393 0.179104272561485 166,206,227
0.764060735133693 0.162820783527861 166,206,227
0.738615359472303 0.137470057044468 166,206,227
0.728981383059281 0.230448007816148 166,206,227
0.721656821332636 0.191178888111958 166,206,227
0.765596442899628 0.189661960071702 166,206,227
0.72688715355927 0.210997452540651 166,206,227
0.737453649082947 0.183303823585491 166,206,227
0.752625330381377 0.057443835171888 166,206,227
0.725698974421414 0.139353331616681 166,206,227
0.711430142118796 0.0846972858124841 166,206,227
0.713655357910813 0.0770067739781085 166,206,227
0.764539803698857 0.192294463649797 166,206,227
0.700466778043972 0.207950794808751 166,206,227
0.701117105969055 0.141993378557232 166,206,227
0.728670025433552 0.24033568881219 166,206,227
0.732217321459373 0.219674100125688 166,206,227
0.741561461573209 0.225446111822034 166,206,227
0.749396474043417 0.0671582653364629 166,206,227
0.73090532074628 0.0775121444099427 166,206,227
0.743804643090373 0.065352454434225 166,206,227
0.703772184800235 0.141818149691727 166,206,227
0.760863809798387 0.1442269434684 166,206,227
0.73438223043543 0.119048519996295 166,206,227
0.711096202403687 0.136149453365782 166,206,227
0.763287868659367 0.0695573658748861 166,206,227
};
\addplot [
  draw opacity=0.3,
  draw=darkslategray63,
  forget plot,
  mark=*,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  fill
0.969594366027807 0 31,120,180
1.02549183164693 0 31,120,180
0.990373258269141 0 31,120,180
1.0246680712376 0 31,120,180
0.976563249782411 0.266197683241561 31,120,180
0.976103879177235 0.248329945891817 31,120,180
1.00160757134497 0.313260224233115 31,120,180
0.990304974849165 0.255557913230672 31,120,180
0.97210188235342 0.236036494870418 31,120,180
0.991157807044787 0.206501002009264 31,120,180
1.00101649971303 0.212465105266749 31,120,180
0.986275561204567 0.119902739651767 31,120,180
1.02871071353284 0.182259906058951 31,120,180
0.979761634390772 0.194274521184352 31,120,180
0.975795718558847 0.166051983845914 31,120,180
1.00926252042077 0.16276512821183 31,120,180
1.03149326831677 0 31,120,180
1.02638311620305 0 31,120,180
1.01942590618887 0.167779424690831 31,120,180
0.96697621183872 0.115907167119607 31,120,180
1.01225533061951 0.175510980497442 31,120,180
1.02866438125403 0.175510980497442 31,120,180
0.967193167466304 0.108555609127676 31,120,180
1.0203105438563 0.116337698772493 31,120,180
1.02323047570719 0.243969255594635 31,120,180
0.97332467108033 0.204977566866349 31,120,180
0.99934739827082 0.183649147080883 31,120,180
0.969696541097512 0.110572558766951 31,120,180
1.00559259608165 0.0792379058778711 31,120,180
0.970413512466314 0.0669472424010644 31,120,180
0.974882886648715 0.0733822764225284 31,120,180
0.971109513632296 0.167053630820373 31,120,180
1.01448654597251 0.185541984442188 31,120,180
1.02897123830454 0.1506379318377 31,120,180
0.967705262118284 0.206719950212816 31,120,180
0.97177867588603 0.177746908558462 31,120,180
1.02997271732227 0.19062261637928 31,120,180
1.02198743345866 0.181821995892787 31,120,180
1.00038035681585 6.18691458175447e-05 31,120,180
0.984821162980957 0.082940432754318 31,120,180
1.01239595831262 0.0817283040049809 31,120,180
1.02979158530044 0.0862803058376936 31,120,180
1.02305343117105 0.165419323606903 31,120,180
1.00558717825136 0.241024171186608 31,120,180
1.0018681145717 0.125022805004707 31,120,180
1.0262460867739 0.124248084854256 31,120,180
0.968662074758178 0.0676312667193526 31,120,180
1.01467991145872 0.163489060941549 31,120,180
1.00237294230549 0.184789367359539 31,120,180
0.986549768827279 0.193497427423213 31,120,180
1.02393936950412 0.146035946366367 31,120,180
0.999085259986903 0.00168947331248415 31,120,180
0.998750200013102 0.00453611262501585 31,120,180
1.00413515761201 0.0338590224129966 31,120,180
1.00163595059372 0.153694024240902 31,120,180
0.974360957440798 0.176631921302062 31,120,180
0.987047070842836 0.187838085661932 31,120,180
0.985452157839288 0.19405074131752 31,120,180
1.00303092974649 0.183020361332168 31,120,180
1.01460771113104 0.20663563602289 31,120,180
1.00100663634328 0.202685392502141 31,120,180
0.968454700341535 0.228031131353025 31,120,180
1.01956140938362 0.0938705276051868 31,120,180
1.0125738672729 0.0846972858124842 31,120,180
0.995706582469664 0.0717895779584283 31,120,180
0.990496889974852 0.0253661487025755 31,120,180
0.997829255644921 0.144599375919428 31,120,180
0.996466781762081 0.114936457504923 31,120,180
1.00267938032417 0.143709516419403 31,120,180
0.988283603655153 0.171938824071358 31,120,180
};
\addplot [
  draw opacity=0.3,
  draw=dimgray108,
  forget plot,
  mark=*,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  fill
1.29072378656503 0 178,223,138
1.27621173313203 0 178,223,138
1.28290397986078 0 178,223,138
1.26176254231048 0 178,223,138
1.28557064018792 0.0478205473411308 178,223,138
1.2363387364882 0.0548109769017108 178,223,138
1.26630802949074 0.0785125415621498 178,223,138
1.26632793913209 0.0443756459753794 178,223,138
1.26434519595474 0.0437321254398673 178,223,138
1.24906734993549 0.0615790446223304 178,223,138
1.23452594668256 0.0497784826908602 178,223,138
1.24351851095126 0.0599632884897637 178,223,138
1.27400236837748 0.104478558745326 178,223,138
1.28999107772576 0.0706339944815212 178,223,138
1.29649522210576 0.0559958834301038 178,223,138
1.24064207751535 0.0476067582256208 178,223,138
1.25408586499959 0 178,223,138
1.28870220864973 0 178,223,138
1.24258339807038 0 178,223,138
1.27321435616195 0 178,223,138
1.24902509795699 0.0556178995105239 178,223,138
1.2997682292947 0.0481066958483062 178,223,138
1.27276218262985 0.0614770088730127 178,223,138
1.26300702221126 0.0578242385735287 178,223,138
1.25596316536166 0.0596609037086907 178,223,138
1.27375103211056 0.0374653568188095 178,223,138
1.26909656148155 0.032608949653592 178,223,138
1.27458281878493 0.0361699213743627 178,223,138
1.26386125676252 0.0576075770132389 178,223,138
1.29196184530269 0.0404734096881396 178,223,138
1.23794939776235 0.0854222291262799 178,223,138
1.26979529449943 0.0739543414545258 178,223,138
1.25079138724469 0.0755016121455694 178,223,138
1.29196817098488 0.0319195734462616 178,223,138
1.23533747462983 0.0330792825119663 178,223,138
1.29750499079936 0.0435639249075203 178,223,138
1.27919760326068 0.037772294155257 178,223,138
1.2434912385036 0.0452588619656351 178,223,138
1.25597965195015 0.0274371278786038 178,223,138
1.26175554450973 0.051087045214518 178,223,138
1.24189914640894 0.00789730891365298 178,223,138
1.28244768347265 0.0169280224050294 178,223,138
1.24360170979368 0.0405753545294905 178,223,138
1.29403075844476 0.0102675770060578 178,223,138
1.23615698985151 0.164840281222853 178,223,138
1.29533422364291 0.214110347865429 178,223,138
1.25642556937767 0.0364297372079 178,223,138
1.25399572471327 0.0735097370020625 178,223,138
1.26217422961911 0.052718771962898 178,223,138
1.25875709566933 0.0452741509169398 178,223,138
1.24495679990443 0.0459377258044948 178,223,138
1.2762515151884 0.0607307279118975 178,223,138
1.27029761377691 0.0364582227683864 178,223,138
1.27634705019825 0.0364582227683864 178,223,138
1.2512540194215 0.0364582227683864 178,223,138
1.29333010343655 0.0364582227683864 178,223,138
1.2697635726852 0.0435472969178551 178,223,138
1.27156937240527 0.048583132098993 178,223,138
1.29429103142728 0.0467135490568934 178,223,138
1.26998839199761 0.037342552560555 178,223,138
1.26086300861596 0.0641437850397725 178,223,138
1.2948439511314 0.0556645043741275 178,223,138
1.26817294578719 0.0645601983673979 178,223,138
1.28301264694606 0.0506542688819222 178,223,138
1.29356422689201 0.00789730891365295 178,223,138
1.28007151576672 0.00410145079113332 178,223,138
1.26144207224804 0.0408247378701235 178,223,138
1.27997205730816 0.0240793411831675 178,223,138
1.24716632750518 0.0485063028322069 178,223,138
1.29833043859659 0.0612052893201201 178,223,138
1.2450685782692 0.0392278854341423 178,223,138
1.27086915637205 0.0416732433150826 178,223,138
};
\addplot [
  draw opacity=0.3,
  draw=gray117,
  forget plot,
  mark=*,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  fill
1.74013635991806 0 166,206,227
1.74416038336661 0 166,206,227
1.76361289629322 0 166,206,227
1.71328894848828 0 166,206,227
1.75173105036271 0.264069043511438 166,206,227
1.73324899880994 0.243996742819686 166,206,227
1.73326827915755 0.126230527012672 166,206,227
1.71301612147574 0.131877552557977 166,206,227
1.70930636997164 0.18030947191417 166,206,227
1.70649553165979 0.160317548796314 166,206,227
1.73056356130627 0.113574555546666 166,206,227
1.74260693048284 0.166534133443922 166,206,227
1.73108594539453 0.235876801176968 166,206,227
1.73275102621585 0.236977802921361 166,206,227
1.71384128398987 0.136237269919845 166,206,227
1.73561148965056 0.164498773564271 166,206,227
1.71071586689426 0 166,206,227
1.70741087796265 0 166,206,227
1.75759078286998 0 166,206,227
1.75821284744587 0 166,206,227
1.71718334621933 0.128353911984613 166,206,227
1.72734528094649 0.10920506420553 166,206,227
1.74059518156425 0.0824443374275252 166,206,227
1.71011285205805 0.179475920573143 166,206,227
1.74898509004678 0.190714740717891 166,206,227
1.74454997221408 0.180414896787842 166,206,227
1.70139795067265 0.179419558164333 166,206,227
1.72638141296623 0.0914964446286719 166,206,227
1.7347545952412 0.185078798343104 166,206,227
1.72194764847767 0.177147186225316 166,206,227
1.72725052946811 0.0756219232529525 166,206,227
1.74735810451474 0.185332628538378 166,206,227
1.76617550864729 0.106288541649989 166,206,227
1.72365648678168 0.163443697129573 166,206,227
1.75572380273441 0.14905193648347 166,206,227
1.74213746470404 0.233996786586775 166,206,227
1.71182624241061 0.215202582160677 166,206,227
1.75002561941279 0.188723271112552 166,206,227
1.72087546836246 0.18730714657393 166,206,227
1.73073665326385 0.00229315463515747 166,206,227
1.72365127027826 0.13334588476567 166,206,227
1.70785751283301 0.00590103298792089 166,206,227
1.70040335331933 0.0197949016875158 166,206,227
1.76188130825575 0.197192656179971 166,206,227
1.7475492517088 0.252399063087742 166,206,227
1.70468813788072 0.252928469813929 166,206,227
1.70259859707974 0.241115084402367 166,206,227
1.73875640793782 0.198183257855143 166,206,227
1.76197594645763 0.138395429316284 166,206,227
1.73510219784115 0.212524790020645 166,206,227
1.70791120899199 0.201925824192355 166,206,227
1.73337635477307 0.0893928227740988 166,206,227
1.73447752976391 0.0400703655787961 166,206,227
1.70227907245882 0.0864550983124842 166,206,227
1.74921925327226 0.126038431645817 166,206,227
1.76511756233984 0.226523815082455 166,206,227
1.75658010692939 0.130948972446077 166,206,227
1.70979197513912 0.119746899902819 166,206,227
1.71898185035894 0.184563683342252 166,206,227
1.71393123537185 0.172727199538381 166,206,227
1.7594868398503 0.187860740378846 166,206,227
1.71178543134064 0.133257473532915 166,206,227
1.72905813352032 0.018163732377931 166,206,227
1.74512257676874 0.0583791613449597 166,206,227
1.71449035209788 0.0427050983124843 166,206,227
1.74351631020387 0.0427050983124843 166,206,227
1.74076889321856 0.114684883302873 166,206,227
1.72569625583557 0.126397060663372 166,206,227
1.73949326376378 0.160506140592967 166,206,227
1.7468856631295 0.106351427495878 166,206,227
};
\addplot [
  draw opacity=0.3,
  draw=darkslategray63,
  forget plot,
  mark=*,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  fill
1.97139800022863 0 31,120,180
1.98573173553893 0 31,120,180
2.01492266472439 0 31,120,180
1.96859562656411 0 31,120,180
1.99784951812401 0.219264484562386 31,120,180
1.99356256618512 0.166190721142808 31,120,180
1.96732744680189 0.213837389222156 31,120,180
2.01040153726751 0.162941940671956 31,120,180
2.0286714109014 0.25488127599678 31,120,180
1.99681976567927 0.275284357570686 31,120,180
2.03260168596224 0.0776885534949252 31,120,180
2.02023319207647 0.0801767491249207 31,120,180
1.97788375469744 0.175996105174048 31,120,180
2.03027723458084 0.177859286050043 31,120,180
1.98548117277852 0.196148216020144 31,120,180
2.02545520309366 0.195056180859794 31,120,180
1.97168731458972 0 31,120,180
2.0099052513385 0 31,120,180
1.98269673442454 0 31,120,180
2.03198326601647 0 31,120,180
2.00222212830071 0.0974869957504954 31,120,180
1.99773922854453 0.126101623281559 31,120,180
1.9852120742654 0.0844516594340331 31,120,180
2.01741182172581 0.0927252060226091 31,120,180
2.03001386144521 0.261693124306746 31,120,180
1.99286665416769 0.274989123450665 31,120,180
1.99502871552954 0.270217715141268 31,120,180
2.02169852657973 0.276519590408045 31,120,180
2.01162429659753 0.120777437566775 31,120,180
2.01419358851853 0.120419527786096 31,120,180
2.02285787073833 0.143665369197353 31,120,180
1.98684808507239 0.108452324592377 31,120,180
2.00764135103182 0.201203797322482 31,120,180
2.0267175654089 0.184264246826153 31,120,180
2.00841874047469 0.217731467257403 31,120,180
1.98634001547166 0.248590776932677 31,120,180
1.97492415253355 0.213154301104538 31,120,180
1.97102293759062 0.214660843090075 31,120,180
2.0002050877229 0.262404368529689 31,120,180
1.98507320563286 0.265264199474164 31,120,180
2.00589598521234 0.0508804433804023 31,120,180
2.03206192601498 0.030526382762294 31,120,180
1.98231997446782 0.0156360350550288 31,120,180
2.03124027472301 0.038515315434735 31,120,180
1.99989903618125 0.0628546422189207 31,120,180
1.99328075048382 0.012140741341644 31,120,180
1.98056294489245 0.161133152809157 31,120,180
1.98868227479021 0.151754948551159 31,120,180
1.9976482953167 0.162477597952624 31,120,180
2.01913160968638 0.208987481858987 31,120,180
2.03145422189197 0.272159335414825 31,120,180
2.00454562504148 0.23284593159641 31,120,180
1.97707854464457 0.0382562667225466 31,120,180
2.02001305873958 0.0503253726355173 31,120,180
1.99346904084511 0.0788906850677862 31,120,180
1.99018363407609 0.110696327057527 31,120,180
2.0186735808114 0.257939801413478 31,120,180
2.00022834609467 0.223912850914899 31,120,180
1.99613377816928 0.215688555511396 31,120,180
2.01730634496022 0.250399108431369 31,120,180
1.99069535590165 0.191536950698045 31,120,180
1.97372025546214 0.248142669287618 31,120,180
1.98024516875234 0.263225143477809 31,120,180
2.00469979305804 0.241501277930934 31,120,180
2.00760728928367 0.0474886268952945 31,120,180
1.99316522480005 0.049815319281391 31,120,180
1.97624078839637 0.0390116641365326 31,120,180
2.02693140722751 0.0646274576720427 31,120,180
2.00605859425181 0.0661492599616851 31,120,180
1.98676438672534 0.0775514210423154 31,120,180
1.99878588384683 0.0648753172723958 31,120,180
1.99910889634946 0.0930768121926336 31,120,180
};
\addplot [
  draw opacity=0.3,
  draw=dimgray108,
  forget plot,
  mark=*,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  fill
2.25957852227463 0 178,223,138
2.26880229733368 0 178,223,138
2.23812979699742 0 178,223,138
2.24694619761907 0 178,223,138
2.2884810693908 0.0709040179107589 178,223,138
2.25306926931955 0.0447922397089126 178,223,138
2.25332008964467 0.069496298899255 178,223,138
2.27497452939014 0.0511773621531726 178,223,138
2.27053994432504 0.101548185784164 178,223,138
2.24465273495618 0.0994816473359277 178,223,138
2.29998297777512 0.0961046619433604 178,223,138
2.25570451356958 0.0892381141640536 178,223,138
2.24157931695937 0.0645543348024573 178,223,138
2.26687520034959 0.0801700701624251 178,223,138
2.2390424870976 0.0631518642923252 178,223,138
2.28295098298902 0.0829182675958357 178,223,138
2.2419166043471 0 178,223,138
2.245726969726 0 178,223,138
2.26333710037302 0 178,223,138
2.25064193590073 0 178,223,138
2.25211216203137 0.0885777468360197 178,223,138
2.26799662392492 0.0792305680420397 178,223,138
2.29412030653403 0.0318302855284609 178,223,138
2.27092242842835 0.0334026195920482 178,223,138
2.24501438894996 0.0664271694727732 178,223,138
2.29151134794152 0.059454438240639 178,223,138
2.26100662320287 0.0744749562475398 178,223,138
2.26955590841251 0.0581593541497402 178,223,138
2.24020262760486 0.0491996855875646 178,223,138
2.24825700055447 0.0522714915717441 178,223,138
2.28719845922252 0.0512990555910177 178,223,138
2.29235516446014 0.0752716704757097 178,223,138
2.29254392341842 0.105505361536471 178,223,138
2.24571956366672 0.0861858989439957 178,223,138
2.2742141109091 0.0597645318918247 178,223,138
2.23562986369829 0.0944730959179695 178,223,138
2.27021288598438 0.0525933654956934 178,223,138
2.28305595722532 0.0285956026901598 178,223,138
2.26721038018445 0.0700264945128554 178,223,138
2.2706808521007 0.0490286495842735 178,223,138
2.26577784474866 0.066159950166334 178,223,138
2.27969024407369 0.0295485455068379 178,223,138
2.27330512198801 0.0520340936856662 178,223,138
2.29401391427913 0.0461950317131893 178,223,138
2.29813665879351 0.199689225673362 178,223,138
2.28791642437089 0.20981837214094 178,223,138
2.28415806805471 0.0454440457106484 178,223,138
2.28645966370167 0.0426096933276986 178,223,138
2.26176702985288 0.0633872264649056 178,223,138
2.25195937316042 0.0545274482264056 178,223,138
2.29758768561742 0.053675901745108 178,223,138
2.26222893030704 0.0406240290958782 178,223,138
2.272799665223 0.0135258195490913 178,223,138
2.27320301565136 0.0146977455479846 178,223,138
2.24885663746603 0.0145450513028283 178,223,138
2.28040910901814 0.0156949016875159 178,223,138
2.2701596759121 0.0805538316986951 178,223,138
2.24710563540633 0.0589049743363534 178,223,138
2.26171304354116 0.0485822838275573 178,223,138
2.29904509613288 0.0543727538136158 178,223,138
2.26835435019782 0.0717235337653637 178,223,138
2.29303093529045 0.0485757732011727 178,223,138
2.27013156170265 0.0713519852991867 178,223,138
2.23766440470037 0.0687730906233087 178,223,138
2.24615741560403 0.0349758332030385 178,223,138
2.27832113778173 0.0485262592654582 178,223,138
2.29342269822974 0.00448665526474141 178,223,138
2.28009981705532 0.0159086266647081 178,223,138
2.26229788820581 0.0344395276929122 178,223,138
2.23707056749134 0.0247287928291672 178,223,138
2.25227068847439 0.0338182428769421 178,223,138
2.2359080799864 0.0525341108444556 178,223,138
};
\addplot [
  draw opacity=0.3,
  draw=gray117,
  forget plot,
  mark=*,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  fill
2.7580960360194 0 166,206,227
2.71476579716921 0 166,206,227
2.72802716018077 0 166,206,227
2.70677194775973 0 166,206,227
2.70063327039686 0.253185817516898 166,206,227
2.71649184745392 0.267053653142553 166,206,227
2.75401001904827 0.291732284881137 166,206,227
2.71053119540179 0.28179054997362 166,206,227
2.74417382350344 0.170221706694403 166,206,227
2.73644231397279 0.186616110157473 166,206,227
2.74011068804653 0.175495265335071 166,206,227
2.70192398005664 0.202836023209435 166,206,227
2.73805062300323 0.239591460603331 166,206,227
2.71979003605575 0.198975640898783 166,206,227
2.71466729539097 0.237599468995362 166,206,227
2.75958559737853 0.187560157729921 166,206,227
2.7524340822928 0 166,206,227
2.76513662596377 0 166,206,227
2.7076670556759 0 166,206,227
2.74684253629322 0 166,206,227
2.7013288006703 0.140569125821767 166,206,227
2.72453303209538 0.0771059210101161 166,206,227
2.73532712653597 0.171630719246206 166,206,227
2.71334110090452 0.118394558854879 166,206,227
2.75153641487989 0.178505711959115 166,206,227
2.70566930343683 0.13541967730552 166,206,227
2.70267575141108 0.11983300792617 166,206,227
2.71020419861625 0.227745069959247 166,206,227
2.73151596185983 0.151820869826117 166,206,227
2.76579321123598 0.18421545418928 166,206,227
2.71404232789444 0.234304485522293 166,206,227
2.72012029445357 0.164832748711685 166,206,227
2.71733975179164 0.148951769008857 166,206,227
2.7235917848144 0.180936585643531 166,206,227
2.75820621443959 0.180001450939797 166,206,227
2.72509156600998 0.184948870185997 166,206,227
2.72262713640271 0.176262350821811 166,206,227
2.7073148035133 0.194618041715063 166,206,227
2.70083758684943 0.178335485712577 166,206,227
2.74480751495616 0.174004227742896 166,206,227
2.73813259765176 0.00498556856409355 166,206,227
2.70515445344887 0.00341989103199876 166,206,227
2.7192386831175 0.102081660540435 166,206,227
2.71744119547376 0.100724885608229 166,206,227
2.76244715391898 0.216713626818987 166,206,227
2.73939261811056 0.157634212999021 166,206,227
2.70050423956915 0.198497414204583 166,206,227
2.72303434372564 0.184925369592985 166,206,227
2.72253552895245 0.141210523324089 166,206,227
2.73839742018073 0.0973158459978476 166,206,227
2.70789180057791 0.212747391208449 166,206,227
2.76327684930227 0.232808247417724 166,206,227
2.75435089546081 0.0416789473402908 166,206,227
2.72632012954604 0.00353798226632692 166,206,227
2.74495823632334 0.132426777999984 166,206,227
2.76664633176198 0.152579935748608 166,206,227
2.72204899491488 0.0836459478447017 166,206,227
2.75253548728343 0.168842984581721 166,206,227
2.72970378623193 0.161363091308168 166,206,227
2.7147987598765 0.162224056794539 166,206,227
2.73499970128502 0.196816584355349 166,206,227
2.73889060731943 0.212170110763986 166,206,227
2.73110735290467 0.178010621873999 166,206,227
2.75838496821637 0.219123502332291 166,206,227
2.7258065990927 0.0224414264374842 166,206,227
2.74360154468325 0.113594234417951 166,206,227
2.72831176040697 0.0232672641234549 166,206,227
2.75759719390904 0.113540910491598 166,206,227
2.72309186196444 0.15787839037383 166,206,227
2.72816697818344 0.150187618614847 166,206,227
2.71708250481675 0.134013016589485 166,206,227
2.71063255918104 0.150445560465396 166,206,227
};
\addplot [
  draw opacity=0.3,
  draw=darkslategray63,
  forget plot,
  mark=*,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  fill
3.01028347093341 0 31,120,180
2.99712342752665 0 31,120,180
2.9733856882768 0 31,120,180
2.99190545473419 0.342909563331559 31,120,180
3.00497448156526 0.342826982551368 31,120,180
3.02885237555331 0.235319068897869 31,120,180
3.01821182198111 0.317574544744729 31,120,180
2.98871685629392 0.133266761692988 31,120,180
3.00794109375525 0.160633791199633 31,120,180
2.96863809505864 0.124834978562414 31,120,180
3.00955642100484 0.130425635333795 31,120,180
2.99521292213644 0.0799472142626047 31,120,180
2.9800374987094 0.0799472142626047 31,120,180
2.98717382594051 0.0937032802164241 31,120,180
3.01644683116491 0.0999114310470479 31,120,180
2.98222985257311 0 31,120,180
2.97095617676399 0 31,120,180
3.02852845977055 0 31,120,180
3.00635328841621 0 31,120,180
2.99731514551098 0.133162123760637 31,120,180
2.97799420544902 0.118480366174084 31,120,180
2.98844633370879 0.151869862341679 31,120,180
3.01089484199466 0.088251546422459 31,120,180
3.02576007379153 0.0616804203565993 31,120,180
3.00073161291912 0.0882702210421225 31,120,180
3.00980423869486 0.108736550725312 31,120,180
2.98801575076837 0.10367885346379 31,120,180
3.02825774632655 0.0816035210645685 31,120,180
2.98876234396649 0.0179561278524401 31,120,180
3.00477256846387 0.0834878520825061 31,120,180
2.98379998664734 0.0950421964545092 31,120,180
2.98223874653766 0.182671077972145 31,120,180
3.00384842578657 0.220737194647844 31,120,180
2.99749078033745 0.192661195700467 31,120,180
2.99908397489226 0.179408016082543 31,120,180
3.00107855056329 0.12727410768473 31,120,180
2.99894375105788 0.123516397537512 31,120,180
2.97998066717661 0.141544803470031 31,120,180
3.02695364431124 0.135900056615107 31,120,180
2.98682811192176 0.0126337073122011 31,120,180
3.02059663204164 0.0802071812830857 31,120,180
2.99966009107226 0.0513465392374445 31,120,180
3.01173046672135 0.0845130285102904 31,120,180
3.01757854569406 0.174989080640336 31,120,180
2.97420389126149 0.127273698410726 31,120,180
3.02478715505913 0.135584419162928 31,120,180
2.99517903319433 0.16144323496131 31,120,180
2.99129195433767 0.0822246488359267 31,120,180
3.00462411398576 0.0822246488359268 31,120,180
3.01786726103956 0.134872097362756 31,120,180
3.00573426540591 0.104808676860384 31,120,180
2.98277756877852 0.107847313465914 31,120,180
2.98264337240017 0.0967831922234226 31,120,180
3.01262576349959 0.0793795041708676 31,120,180
2.99867911195503 0.112918369967379 31,120,180
3.01427283613809 0.236746395764413 31,120,180
3.01205346425665 0.224384643191444 31,120,180
3.023397239786 0.220141269708645 31,120,180
2.9719824817041 0.193316855120853 31,120,180
2.98646929099706 0.172939100810176 31,120,180
2.97173133845444 0.178629543338297 31,120,180
2.97017092342398 0.147262547295855 31,120,180
2.97932382408884 0.137839903369337 31,120,180
2.98688979696712 0.0514941608124843 31,120,180
2.97465431462388 0.0907490154546386 31,120,180
3.00973217190178 0.101266431298105 31,120,180
2.98041267600543 0.0748995426057058 31,120,180
3.01736854744359 0.155556088058469 31,120,180
2.97398425179141 0.124969864489711 31,120,180
2.98300079756231 0.156617076178413 31,120,180
3.01166967328563 0.145140578357319 31,120,180
};
\addplot [
  draw opacity=0.3,
  draw=dimgray108,
  forget plot,
  mark=*,
  only marks,
  scatter,
  scatter/@post marker code/.code={%
  \endscope
},
  scatter/@pre marker code/.code={%
  \expanded{%
  \noexpand\definecolor{thispointdrawcolor}{RGB}{\drawcolor}%
  \noexpand\definecolor{thispointfillcolor}{RGB}{\fillcolor}%
  }%
  \scope[draw=thispointdrawcolor, fill=thispointfillcolor]%
},
  visualization depends on={value \thisrow{draw} \as \drawcolor},
  visualization depends on={value \thisrow{fill} \as \fillcolor}
]
table{%
x  y  fill
3.29389889182908 0 178,223,138
3.23829878353553 0 178,223,138
3.2813621478159 0 178,223,138
3.25607394313727 0 178,223,138
3.23443073646523 0.045859825231077 178,223,138
3.25185830538962 0.0624249771631636 178,223,138
3.24411884655837 0.0641684546837673 178,223,138
3.27866325626417 0.0714430001023089 178,223,138
3.25362768556523 0.0513999959974682 178,223,138
3.24631838642511 0.0563763002451294 178,223,138
3.26602177251186 0.0290002611876734 178,223,138
3.26640072331533 0.0352257207018004 178,223,138
3.23512619162536 0.0756720860416837 178,223,138
3.24976539549092 0.0381471480189361 178,223,138
3.24903925430274 0.0326094952256139 178,223,138
3.26822885530798 0.047166567096921 178,223,138
3.29997729631329 0 178,223,138
3.28355378091097 0 178,223,138
3.28359237009131 0 178,223,138
3.28176924380983 0 178,223,138
3.27184152496483 0.0976186287832919 178,223,138
3.25392744025047 0.0377957821657004 178,223,138
3.26651242902701 0.0417118466689114 178,223,138
3.2617819641392 0.0416912938091628 178,223,138
3.24968355438006 0.0335141043109332 178,223,138
3.23396176662772 0.0302270920534502 178,223,138
3.28988509144505 0.0248753011200866 178,223,138
3.2698539388527 0.0533112051687641 178,223,138
3.2696287209313 0.0281857114793902 178,223,138
3.23565557114351 0.0491353760742662 178,223,138
3.25016355206423 0.0856323337566886 178,223,138
3.29267814631486 0.0638494829660378 178,223,138
3.29226305364994 0.0711469288977134 178,223,138
3.29273403355562 0.0576627414082326 178,223,138
3.26382442139344 0.0183037901937992 178,223,138
3.26748715531439 0.0471223647510442 178,223,138
3.27132077744954 0.0337123904324428 178,223,138
3.26727562678641 0.118714338979137 178,223,138
3.26079364880853 0.0385823873441517 178,223,138
3.25383185635198 0.0353118707573257 178,223,138
3.29300741265862 0.00073929663447905 178,223,138
3.28082619797923 0.00838106301815017 178,223,138
3.2916676095096 0.0398656660036586 178,223,138
3.27447930432589 0.00434185215159047 178,223,138
3.26002271916025 0.13631651288391 178,223,138
3.26454739307959 0.197847945846431 178,223,138
3.24402206553392 0.0363757430252091 178,223,138
3.25007491630821 0.0401544293596582 178,223,138
3.28876034437941 0.0652925984590463 178,223,138
3.25500904476741 0.048342325883488 178,223,138
3.25896347490445 0.0577548679699547 178,223,138
3.25319639764325 0.0552800535542926 178,223,138
3.2737408105623 0.0364582227683864 178,223,138
3.24990001300151 0.0233193238367562 178,223,138
3.28774044326981 0.0137759446031497 178,223,138
3.25341692523481 0.0321626604157942 178,223,138
3.27708648432411 0.0535575889914689 178,223,138
3.26070539726296 0.0334102924920213 178,223,138
3.23920568956515 0.0491371956286814 178,223,138
3.25159738651041 0.0604539067067146 178,223,138
3.27351635992442 0.0700662247854617 178,223,138
3.27589256827961 0.0513674320286455 178,223,138
3.2987402808881 0.0406687911641545 178,223,138
3.24022248998287 0.000600505553189245 178,223,138
3.29765362376206 0.000600505553189245 178,223,138
3.2497637203627 0.0364582227683864 178,223,138
3.26609843972696 0.0364582227683864 178,223,138
3.2643914402613 0.0579832075513301 178,223,138
3.275123864817 0.0382583985723026 178,223,138
3.25155586461921 0.0449080028470644 178,223,138
3.28802841670044 0.0387583572772242 178,223,138
};
\end{axis}

\end{tikzpicture}

